Marginal likelihood and model selection for Gaussian latent tree and forest models

Gaussian latent tree models, or more generally, Gaussian latent forest models have Fisher-information matrices that become singular along interesting submodels, namely, models that correspond to subforests. For these singularities, we compute the real log-canonical thresholds (also known as stochastic complexities or learning coefficients) that quantify the large-sample behavior of the marginal likelihood in Bayesian inference. This provides the information needed for a recently introduced generalization of the Bayesian information criterion. Our mathematical developments treat the general setting of Laplace integrals whose phase functions are sums of squared differences between monomials and constants. We clarify how in this case real log-canonical thresholds can be computed using polyhedral geometry, and we show how to apply the general theory to the Laplace integrals associated with Gaussian latent tree and forest models. In simulations and a data example, we demonstrate how the mathematical knowledge can be applied in model selection.

==> bic_lattice_125.tex <==
\begin{tikzpicture}[scale=9]
	\node [n1_125_1bic] (v1) at (0.533333, 0.832000)	{1};
	\node [n2_125_1bic] (v2) at (0.096970, 0.624000)	{2};
	\node [n3_125_1bic] (v3) at (0.193939, 0.624000)	{3};
	\node [n4_125_1bic] (v4) at (0.290909, 0.624000)	{4};
	\node [n5_125_1bic] (v5) at (0.066667, 0.416000)	{5};
	\node [n6_125_1bic] (v6) at (0.387879, 0.624000)	{6};
	\node [n7_125_1bic] (v7) at (0.484848, 0.624000)	{7};
	\node [n8_125_1bic] (v8) at (0.133333, 0.416000)	{8};
	\node [n9_125_1bic] (v9) at (0.581818, 0.624000)	{9};
	\node [n10_125_1bic] (v10) at (0.200000, 0.416000)	{10};
	\node [n11_125_1bic] (v11) at (0.266667, 0.416000)	{11};
	\node [n12_125_1bic] (v12) at (0.333333, 0.416000)	{12};
	\node [n13_125_1bic] (v13) at (0.133333, 0.208000)	{$\begin{array}{@{}c@{}} 13 \\ (10\%) \end{array}$};
	\node [n14_125_1bic] (v14) at (0.678788, 0.624000)	{14};
	\node [n15_125_1bic] (v15) at (0.775758, 0.624000)	{15};
	\node [n16_125_1bic] (v16) at (0.400000, 0.416000)	{16};
	\node [n17_125_1bic] (v17) at (0.872727, 0.624000)	{17};
	\node [n18_125_1bic] (v18) at (0.466667, 0.416000)	{18};
	\node [n19_125_1bic] (v19) at (0.533333, 0.416000)	{19};
	\node [n20_125_1bic] (v20) at (0.600000, 0.416000)	{20};
	\node [n21_125_1bic] (v21) at (0.266667, 0.208000)	{21};
	\node [n22_125_1bic] (v22) at (0.969697, 0.624000)	{22};
	\node [n23_125_1bic] (v23) at (0.666667, 0.416000)	{23};
	\node [n24_125_1bic] (v24) at (0.733333, 0.416000)	{24};
	\node [n25_125_1bic] (v25) at (0.800000, 0.416000)	{25};
	\node [n26_125_1bic] (v26) at (0.400000, 0.208000)	{26};
	\node [n27_125_1bic] (v27) at (0.866667, 0.416000)	{27};
	\node [n28_125_1bic] (v28) at (0.933333, 0.416000)	{28};
	\node [n29_125_1bic] (v29) at (0.533333, 0.208000)	{29};
	\node [n30_125_1bic] (v30) at (1.000000, 0.416000)	{30};
	\node [n31_125_1bic] (v31) at (0.666667, 0.208000)	{31};
	\node [n32_125_1bic] (v32) at (0.800000, 0.208000)	{32};
	\node [n33_125_1bic] (v33) at (0.933333, 0.208000)	{33};
	\node [n34_125_1bic] (v34) at (0.533333, 0.000000)	{34};

	\draw [->] (v1) -- (v2);
	\draw [->] (v1) -- (v3);
	\draw [->] (v1) -- (v4);
	\draw [->] (v1) -- (v6);
	\draw [->] (v1) -- (v7);
	\draw [->] (v1) -- (v9);
	\draw [->] (v1) -- (v14);
	\draw [->] (v1) -- (v15);
	\draw [->] (v1) -- (v17);
	\draw [->] (v1) -- (v22);
	\draw [->] (v2) -- (v5);
	\draw [->] (v2) -- (v8);
	\draw [->] (v2) -- (v10);
	\draw [->] (v2) -- (v16);
	\draw [->] (v2) -- (v18);
	\draw [->] (v2) -- (v23);
	\draw [->] (v3) -- (v5);
	\draw [->] (v3) -- (v11);
	\draw [->] (v3) -- (v19);
	\draw [->] (v3) -- (v24);
	\draw [->] (v4) -- (v5);
	\draw [->] (v4) -- (v12);
	\draw [->] (v4) -- (v20);
	\draw [->] (v4) -- (v25);
	\draw [->] (v5) -- (v13);
	\draw [->] (v5) -- (v21);
	\draw [->] (v5) -- (v26);
	\draw [->] (v6) -- (v8);
	\draw [->] (v6) -- (v11);
	\draw [->] (v6) -- (v27);
	\draw [->] (v7) -- (v8);
	\draw [->] (v7) -- (v12);
	\draw [->] (v7) -- (v28);
	\draw [->] (v8) -- (v13);
	\draw [->] (v8) -- (v29);
	\draw [->] (v9) -- (v10);
	\draw [->] (v9) -- (v11);
	\draw [->] (v9) -- (v12);
	\draw [->] (v9) -- (v30);
	\draw [->] (v10) -- (v13);
	\draw [->] (v10) -- (v31);
	\draw [->] (v11) -- (v13);
	\draw [->] (v11) -- (v32);
	\draw [->] (v12) -- (v13);
	\draw [->] (v12) -- (v33);
	\draw [->] (v13) -- (v34);
	\draw [->] (v14) -- (v16);
	\draw [->] (v14) -- (v19);
	\draw [->] (v14) -- (v27);
	\draw [->] (v15) -- (v16);
	\draw [->] (v15) -- (v20);
	\draw [->] (v15) -- (v28);
	\draw [->] (v16) -- (v21);
	\draw [->] (v16) -- (v29);
	\draw [->] (v17) -- (v18);
	\draw [->] (v17) -- (v19);
	\draw [->] (v17) -- (v20);
	\draw [->] (v17) -- (v30);
	\draw [->] (v18) -- (v21);
	\draw [->] (v18) -- (v31);
	\draw [->] (v19) -- (v21);
	\draw [->] (v19) -- (v32);
	\draw [->] (v20) -- (v21);
	\draw [->] (v20) -- (v33);
	\draw [->] (v21) -- (v34);
	\draw [->] (v22) -- (v23);
	\draw [->] (v22) -- (v24);
	\draw [->] (v22) -- (v25);
	\draw [->] (v22) -- (v27);
	\draw [->] (v22) -- (v28);
	\draw [->] (v22) -- (v30);
	\draw [->] (v23) -- (v26);
	\draw [->] (v23) -- (v29);
	\draw [->] (v23) -- (v31);
	\draw [->] (v24) -- (v26);
	\draw [->] (v24) -- (v32);
	\draw [->] (v25) -- (v26);
	\draw [->] (v25) -- (v33);
	\draw [->] (v26) -- (v34);
	\draw [->] (v27) -- (v29);
	\draw [->] (v27) -- (v32);
	\draw [->] (v28) -- (v29);
	\draw [->] (v28) -- (v33);
	\draw [->] (v29) -- (v34);
	\draw [->] (v30) -- (v31);
	\draw [->] (v30) -- (v32);
	\draw [->] (v30) -- (v33);
	\draw [->] (v31) -- (v34);
	\draw [->] (v32) -- (v34);
	\draw [->] (v33) -- (v34);
\end{tikzpicture}


==> bic_lattice_25.tex <==
\begin{tikzpicture}[scale=9]
	\node [n1_25_1bic] (v1) at (0.533333, 0.832000)	{1};
	\node [n2_25_1bic] (v2) at (0.096970, 0.624000)	{2};
	\node [n3_25_1bic] (v3) at (0.193939, 0.624000)	{3};
	\node [n4_25_1bic] (v4) at (0.290909, 0.624000)	{4};
	\node [n5_25_1bic] (v5) at (0.066667, 0.416000)	{5};
	\node [n6_25_1bic] (v6) at (0.387879, 0.624000)	{6};
	\node [n7_25_1bic] (v7) at (0.484848, 0.624000)	{7};
	\node [n8_25_1bic] (v8) at (0.133333, 0.416000)	{8};
	\node [n9_25_1bic] (v9) at (0.581818, 0.624000)	{9};
	\node [n10_25_1bic] (v10) at (0.200000, 0.416000)	{10};
	\node [n11_25_1bic] (v11) at (0.266667, 0.416000)	{11};
	\node [n12_25_1bic] (v12) at (0.333333, 0.416000)	{12};
	\node [n13_25_1bic] (v13) at (0.133333, 0.208000)	{$\begin{array}{@{}c@{}} 13 \\ (1\%) \end{array}$};
	\node [n14_25_1bic] (v14) at (0.678788, 0.624000)	{14};
	\node [n15_25_1bic] (v15) at (0.775758, 0.624000)	{15};
	\node [n16_25_1bic] (v16) at (0.400000, 0.416000)	{16};
	\node [n17_25_1bic] (v17) at (0.872727, 0.624000)	{17};
	\node [n18_25_1bic] (v18) at (0.466667, 0.416000)	{18};
	\node [n19_25_1bic] (v19) at (0.533333, 0.416000)	{19};
	\node [n20_25_1bic] (v20) at (0.600000, 0.416000)	{20};
	\node [n21_25_1bic] (v21) at (0.266667, 0.208000)	{21};
	\node [n22_25_1bic] (v22) at (0.969697, 0.624000)	{22};
	\node [n23_25_1bic] (v23) at (0.666667, 0.416000)	{23};
	\node [n24_25_1bic] (v24) at (0.733333, 0.416000)	{24};
	\node [n25_25_1bic] (v25) at (0.800000, 0.416000)	{25};
	\node [n26_25_1bic] (v26) at (0.400000, 0.208000)	{26};
	\node [n27_25_1bic] (v27) at (0.866667, 0.416000)	{27};
	\node [n28_25_1bic] (v28) at (0.933333, 0.416000)	{28};
	\node [n29_25_1bic] (v29) at (0.533333, 0.208000)	{29};
	\node [n30_25_1bic] (v30) at (1.000000, 0.416000)	{30};
	\node [n31_25_1bic] (v31) at (0.666667, 0.208000)	{31};
	\node [n32_25_1bic] (v32) at (0.800000, 0.208000)	{32};
	\node [n33_25_1bic] (v33) at (0.933333, 0.208000)	{33};
	\node [n34_25_1bic] (v34) at (0.533333, 0.000000)	{34};

	\draw [->] (v1) -- (v2);
	\draw [->] (v1) -- (v3);
	\draw [->] (v1) -- (v4);
	\draw [->] (v1) -- (v6);
	\draw [->] (v1) -- (v7);
	\draw [->] (v1) -- (v9);
	\draw [->] (v1) -- (v14);
	\draw [->] (v1) -- (v15);
	\draw [->] (v1) -- (v17);
	\draw [->] (v1) -- (v22);
	\draw [->] (v2) -- (v5);
	\draw [->] (v2) -- (v8);
	\draw [->] (v2) -- (v10);
	\draw [->] (v2) -- (v16);
	\draw [->] (v2) -- (v18);
	\draw [->] (v2) -- (v23);
	\draw [->] (v3) -- (v5);
	\draw [->] (v3) -- (v11);
	\draw [->] (v3) -- (v19);
	\draw [->] (v3) -- (v24);
	\draw [->] (v4) -- (v5);
	\draw [->] (v4) -- (v12);
	\draw [->] (v4) -- (v20);
	\draw [->] (v4) -- (v25);
	\draw [->] (v5) -- (v13);
	\draw [->] (v5) -- (v21);
	\draw [->] (v5) -- (v26);
	\draw [->] (v6) -- (v8);
	\draw [->] (v6) -- (v11);
	\draw [->] (v6) -- (v27);
	\draw [->] (v7) -- (v8);
	\draw [->] (v7) -- (v12);
	\draw [->] (v7) -- (v28);
	\draw [->] (v8) -- (v13);
	\draw [->] (v8) -- (v29);
	\draw [->] (v9) -- (v10);
	\draw [->] (v9) -- (v11);
	\draw [->] (v9) -- (v12);
	\draw [->] (v9) -- (v30);
	\draw [->] (v10) -- (v13);
	\draw [->] (v10) -- (v31);
	\draw [->] (v11) -- (v13);
	\draw [->] (v11) -- (v32);
	\draw [->] (v12) -- (v13);
	\draw [->] (v12) -- (v33);
	\draw [->] (v13) -- (v34);
	\draw [->] (v14) -- (v16);
	\draw [->] (v14) -- (v19);
	\draw [->] (v14) -- (v27);
	\draw [->] (v15) -- (v16);
	\draw [->] (v15) -- (v20);
	\draw [->] (v15) -- (v28);
	\draw [->] (v16) -- (v21);
	\draw [->] (v16) -- (v29);
	\draw [->] (v17) -- (v18);
	\draw [->] (v17) -- (v19);
	\draw [->] (v17) -- (v20);
	\draw [->] (v17) -- (v30);
	\draw [->] (v18) -- (v21);
	\draw [->] (v18) -- (v31);
	\draw [->] (v19) -- (v21);
	\draw [->] (v19) -- (v32);
	\draw [->] (v20) -- (v21);
	\draw [->] (v20) -- (v33);
	\draw [->] (v21) -- (v34);
	\draw [->] (v22) -- (v23);
	\draw [->] (v22) -- (v24);
	\draw [->] (v22) -- (v25);
	\draw [->] (v22) -- (v27);
	\draw [->] (v22) -- (v28);
	\draw [->] (v22) -- (v30);
	\draw [->] (v23) -- (v26);
	\draw [->] (v23) -- (v29);
	\draw [->] (v23) -- (v31);
	\draw [->] (v24) -- (v26);
	\draw [->] (v24) -- (v32);
	\draw [->] (v25) -- (v26);
	\draw [->] (v25) -- (v33);
	\draw [->] (v26) -- (v34);
	\draw [->] (v27) -- (v29);
	\draw [->] (v27) -- (v32);
	\draw [->] (v28) -- (v29);
	\draw [->] (v28) -- (v33);
	\draw [->] (v29) -- (v34);
	\draw [->] (v30) -- (v31);
	\draw [->] (v30) -- (v32);
	\draw [->] (v30) -- (v33);
	\draw [->] (v31) -- (v34);
	\draw [->] (v32) -- (v34);
	\draw [->] (v33) -- (v34);
\end{tikzpicture}


==> bic_lattice_75.tex <==
\begin{tikzpicture}[scale=9]
	\node [n1_75_1bic] (v1) at (0.533333, 0.832000)	{1};
	\node [n2_75_1bic] (v2) at (0.096970, 0.624000)	{2};
	\node [n3_75_1bic] (v3) at (0.193939, 0.624000)	{3};
	\node [n4_75_1bic] (v4) at (0.290909, 0.624000)	{4};
	\node [n5_75_1bic] (v5) at (0.066667, 0.416000)	{5};
	\node [n6_75_1bic] (v6) at (0.387879, 0.624000)	{6};
	\node [n7_75_1bic] (v7) at (0.484848, 0.624000)	{7};
	\node [n8_75_1bic] (v8) at (0.133333, 0.416000)	{8};
	\node [n9_75_1bic] (v9) at (0.581818, 0.624000)	{9};
	\node [n10_75_1bic] (v10) at (0.200000, 0.416000)	{10};
	\node [n11_75_1bic] (v11) at (0.266667, 0.416000)	{11};
	\node [n12_75_1bic] (v12) at (0.333333, 0.416000)	{12};
	\node [n13_75_1bic] (v13) at (0.133333, 0.208000)	{$\begin{array}{@{}c@{}} 13 \\ (5\%) \end{array}$};
	\node [n14_75_1bic] (v14) at (0.678788, 0.624000)	{14};
	\node [n15_75_1bic] (v15) at (0.775758, 0.624000)	{15};
	\node [n16_75_1bic] (v16) at (0.400000, 0.416000)	{16};
	\node [n17_75_1bic] (v17) at (0.872727, 0.624000)	{17};
	\node [n18_75_1bic] (v18) at (0.466667, 0.416000)	{18};
	\node [n19_75_1bic] (v19) at (0.533333, 0.416000)	{19};
	\node [n20_75_1bic] (v20) at (0.600000, 0.416000)	{20};
	\node [n21_75_1bic] (v21) at (0.266667, 0.208000)	{21};
	\node [n22_75_1bic] (v22) at (0.969697, 0.624000)	{22};
	\node [n23_75_1bic] (v23) at (0.666667, 0.416000)	{23};
	\node [n24_75_1bic] (v24) at (0.733333, 0.416000)	{24};
	\node [n25_75_1bic] (v25) at (0.800000, 0.416000)	{25};
	\node [n26_75_1bic] (v26) at (0.400000, 0.208000)	{26};
	\node [n27_75_1bic] (v27) at (0.866667, 0.416000)	{27};
	\node [n28_75_1bic] (v28) at (0.933333, 0.416000)	{28};
	\node [n29_75_1bic] (v29) at (0.533333, 0.208000)	{29};
	\node [n30_75_1bic] (v30) at (1.000000, 0.416000)	{30};
	\node [n31_75_1bic] (v31) at (0.666667, 0.208000)	{31};
	\node [n32_75_1bic] (v32) at (0.800000, 0.208000)	{32};
	\node [n33_75_1bic] (v33) at (0.933333, 0.208000)	{33};
	\node [n34_75_1bic] (v34) at (0.533333, 0.000000)	{34};

	\draw [->] (v1) -- (v2);
	\draw [->] (v1) -- (v3);
	\draw [->] (v1) -- (v4);
	\draw [->] (v1) -- (v6);
	\draw [->] (v1) -- (v7);
	\draw [->] (v1) -- (v9);
	\draw [->] (v1) -- (v14);
	\draw [->] (v1) -- (v15);
	\draw [->] (v1) -- (v17);
	\draw [->] (v1) -- (v22);
	\draw [->] (v2) -- (v5);
	\draw [->] (v2) -- (v8);
	\draw [->] (v2) -- (v10);
	\draw [->] (v2) -- (v16);
	\draw [->] (v2) -- (v18);
	\draw [->] (v2) -- (v23);
	\draw [->] (v3) -- (v5);
	\draw [->] (v3) -- (v11);
	\draw [->] (v3) -- (v19);
	\draw [->] (v3) -- (v24);
	\draw [->] (v4) -- (v5);
	\draw [->] (v4) -- (v12);
	\draw [->] (v4) -- (v20);
	\draw [->] (v4) -- (v25);
	\draw [->] (v5) -- (v13);
	\draw [->] (v5) -- (v21);
	\draw [->] (v5) -- (v26);
	\draw [->] (v6) -- (v8);
	\draw [->] (v6) -- (v11);
	\draw [->] (v6) -- (v27);
	\draw [->] (v7) -- (v8);
	\draw [->] (v7) -- (v12);
	\draw [->] (v7) -- (v28);
	\draw [->] (v8) -- (v13);
	\draw [->] (v8) -- (v29);
	\draw [->] (v9) -- (v10);
	\draw [->] (v9) -- (v11);
	\draw [->] (v9) -- (v12);
	\draw [->] (v9) -- (v30);
	\draw [->] (v10) -- (v13);
	\draw [->] (v10) -- (v31);
	\draw [->] (v11) -- (v13);
	\draw [->] (v11) -- (v32);
	\draw [->] (v12) -- (v13);
	\draw [->] (v12) -- (v33);
	\draw [->] (v13) -- (v34);
	\draw [->] (v14) -- (v16);
	\draw [->] (v14) -- (v19);
	\draw [->] (v14) -- (v27);
	\draw [->] (v15) -- (v16);
	\draw [->] (v15) -- (v20);
	\draw [->] (v15) -- (v28);
	\draw [->] (v16) -- (v21);
	\draw [->] (v16) -- (v29);
	\draw [->] (v17) -- (v18);
	\draw [->] (v17) -- (v19);
	\draw [->] (v17) -- (v20);
	\draw [->] (v17) -- (v30);
	\draw [->] (v18) -- (v21);
	\draw [->] (v18) -- (v31);
	\draw [->] (v19) -- (v21);
	\draw [->] (v19) -- (v32);
	\draw [->] (v20) -- (v21);
	\draw [->] (v20) -- (v33);
	\draw [->] (v21) -- (v34);
	\draw [->] (v22) -- (v23);
	\draw [->] (v22) -- (v24);
	\draw [->] (v22) -- (v25);
	\draw [->] (v22) -- (v27);
	\draw [->] (v22) -- (v28);
	\draw [->] (v22) -- (v30);
	\draw [->] (v23) -- (v26);
	\draw [->] (v23) -- (v29);
	\draw [->] (v23) -- (v31);
	\draw [->] (v24) -- (v26);
	\draw [->] (v24) -- (v32);
	\draw [->] (v25) -- (v26);
	\draw [->] (v25) -- (v33);
	\draw [->] (v26) -- (v34);
	\draw [->] (v27) -- (v29);
	\draw [->] (v27) -- (v32);
	\draw [->] (v28) -- (v29);
	\draw [->] (v28) -- (v33);
	\draw [->] (v29) -- (v34);
	\draw [->] (v30) -- (v31);
	\draw [->] (v30) -- (v32);
	\draw [->] (v30) -- (v33);
	\draw [->] (v31) -- (v34);
	\draw [->] (v32) -- (v34);
	\draw [->] (v33) -- (v34);
\end{tikzpicture}


==> bics_lattice_125.tex <==
\begin{tikzpicture}[scale=9]
	\node [n1_125_1bics] (v1) at (0.533333, 0.832000)	{1};
	\node [n2_125_1bics] (v2) at (0.096970, 0.624000)	{2};
	\node [n3_125_1bics] (v3) at (0.193939, 0.624000)	{3};
	\node [n4_125_1bics] (v4) at (0.290909, 0.624000)	{4};
	\node [n5_125_1bics] (v5) at (0.066667, 0.416000)	{5};
	\node [n6_125_1bics] (v6) at (0.387879, 0.624000)	{6};
	\node [n7_125_1bics] (v7) at (0.484848, 0.624000)	{7};
	\node [n8_125_1bics] (v8) at (0.133333, 0.416000)	{8};
	\node [n9_125_1bics] (v9) at (0.581818, 0.624000)	{9};
	\node [n10_125_1bics] (v10) at (0.200000, 0.416000)	{10};
	\node [n11_125_1bics] (v11) at (0.266667, 0.416000)	{11};
	\node [n12_125_1bics] (v12) at (0.333333, 0.416000)	{12};
	\node [n13_125_1bics] (v13) at (0.133333, 0.208000)	{$\begin{array}{@{}c@{}} 13 \\ (58\%) \end{array}$};
	\node [n14_125_1bics] (v14) at (0.678788, 0.624000)	{14};
	\node [n15_125_1bics] (v15) at (0.775758, 0.624000)	{15};
	\node [n16_125_1bics] (v16) at (0.400000, 0.416000)	{16};
	\node [n17_125_1bics] (v17) at (0.872727, 0.624000)	{17};
	\node [n18_125_1bics] (v18) at (0.466667, 0.416000)	{18};
	\node [n19_125_1bics] (v19) at (0.533333, 0.416000)	{19};
	\node [n20_125_1bics] (v20) at (0.600000, 0.416000)	{20};
	\node [n21_125_1bics] (v21) at (0.266667, 0.208000)	{21};
	\node [n22_125_1bics] (v22) at (0.969697, 0.624000)	{22};
	\node [n23_125_1bics] (v23) at (0.666667, 0.416000)	{23};
	\node [n24_125_1bics] (v24) at (0.733333, 0.416000)	{24};
	\node [n25_125_1bics] (v25) at (0.800000, 0.416000)	{25};
	\node [n26_125_1bics] (v26) at (0.400000, 0.208000)	{26};
	\node [n27_125_1bics] (v27) at (0.866667, 0.416000)	{27};
	\node [n28_125_1bics] (v28) at (0.933333, 0.416000)	{28};
	\node [n29_125_1bics] (v29) at (0.533333, 0.208000)	{29};
	\node [n30_125_1bics] (v30) at (1.000000, 0.416000)	{30};
	\node [n31_125_1bics] (v31) at (0.666667, 0.208000)	{31};
	\node [n32_125_1bics] (v32) at (0.800000, 0.208000)	{32};
	\node [n33_125_1bics] (v33) at (0.933333, 0.208000)	{33};
	\node [n34_125_1bics] (v34) at (0.533333, 0.000000)	{34};

	\draw [->] (v1) -- (v2);
	\draw [->] (v1) -- (v3);
	\draw [->] (v1) -- (v4);
	\draw [->] (v1) -- (v6);
	\draw [->] (v1) -- (v7);
	\draw [->] (v1) -- (v9);
	\draw [->] (v1) -- (v14);
	\draw [->] (v1) -- (v15);
	\draw [->] (v1) -- (v17);
	\draw [->] (v1) -- (v22);
	\draw [->] (v2) -- (v5);
	\draw [->] (v2) -- (v8);
	\draw [->] (v2) -- (v10);
	\draw [->] (v2) -- (v16);
	\draw [->] (v2) -- (v18);
	\draw [->] (v2) -- (v23);
	\draw [->] (v3) -- (v5);
	\draw [->] (v3) -- (v11);
	\draw [->] (v3) -- (v19);
	\draw [->] (v3) -- (v24);
	\draw [->] (v4) -- (v5);
	\draw [->] (v4) -- (v12);
	\draw [->] (v4) -- (v20);
	\draw [->] (v4) -- (v25);
	\draw [->] (v5) -- (v13);
	\draw [->] (v5) -- (v21);
	\draw [->] (v5) -- (v26);
	\draw [->] (v6) -- (v8);
	\draw [->] (v6) -- (v11);
	\draw [->] (v6) -- (v27);
	\draw [->] (v7) -- (v8);
	\draw [->] (v7) -- (v12);
	\draw [->] (v7) -- (v28);
	\draw [->] (v8) -- (v13);
	\draw [->] (v8) -- (v29);
	\draw [->] (v9) -- (v10);
	\draw [->] (v9) -- (v11);
	\draw [->] (v9) -- (v12);
	\draw [->] (v9) -- (v30);
	\draw [->] (v10) -- (v13);
	\draw [->] (v10) -- (v31);
	\draw [->] (v11) -- (v13);
	\draw [->] (v11) -- (v32);
	\draw [->] (v12) -- (v13);
	\draw [->] (v12) -- (v33);
	\draw [->] (v13) -- (v34);
	\draw [->] (v14) -- (v16);
	\draw [->] (v14) -- (v19);
	\draw [->] (v14) -- (v27);
	\draw [->] (v15) -- (v16);
	\draw [->] (v15) -- (v20);
	\draw [->] (v15) -- (v28);
	\draw [->] (v16) -- (v21);
	\draw [->] (v16) -- (v29);
	\draw [->] (v17) -- (v18);
	\draw [->] (v17) -- (v19);
	\draw [->] (v17) -- (v20);
	\draw [->] (v17) -- (v30);
	\draw [->] (v18) -- (v21);
	\draw [->] (v18) -- (v31);
	\draw [->] (v19) -- (v21);
	\draw [->] (v19) -- (v32);
	\draw [->] (v20) -- (v21);
	\draw [->] (v20) -- (v33);
	\draw [->] (v21) -- (v34);
	\draw [->] (v22) -- (v23);
	\draw [->] (v22) -- (v24);
	\draw [->] (v22) -- (v25);
	\draw [->] (v22) -- (v27);
	\draw [->] (v22) -- (v28);
	\draw [->] (v22) -- (v30);
	\draw [->] (v23) -- (v26);
	\draw [->] (v23) -- (v29);
	\draw [->] (v23) -- (v31);
	\draw [->] (v24) -- (v26);
	\draw [->] (v24) -- (v32);
	\draw [->] (v25) -- (v26);
	\draw [->] (v25) -- (v33);
	\draw [->] (v26) -- (v34);
	\draw [->] (v27) -- (v29);
	\draw [->] (v27) -- (v32);
	\draw [->] (v28) -- (v29);
	\draw [->] (v28) -- (v33);
	\draw [->] (v29) -- (v34);
	\draw [->] (v30) -- (v31);
	\draw [->] (v30) -- (v32);
	\draw [->] (v30) -- (v33);
	\draw [->] (v31) -- (v34);
	\draw [->] (v32) -- (v34);
	\draw [->] (v33) -- (v34);
\end{tikzpicture}


==> bics_lattice_25.tex <==
\begin{tikzpicture}[scale=9]
	\node [n1_25_1bics] (v1) at (0.533333, 0.832000)	{1};
	\node [n2_25_1bics] (v2) at (0.096970, 0.624000)	{2};
	\node [n3_25_1bics] (v3) at (0.193939, 0.624000)	{3};
	\node [n4_25_1bics] (v4) at (0.290909, 0.624000)	{4};
	\node [n5_25_1bics] (v5) at (0.066667, 0.416000)	{5};
	\node [n6_25_1bics] (v6) at (0.387879, 0.624000)	{6};
	\node [n7_25_1bics] (v7) at (0.484848, 0.624000)	{7};
	\node [n8_25_1bics] (v8) at (0.133333, 0.416000)	{8};
	\node [n9_25_1bics] (v9) at (0.581818, 0.624000)	{9};
	\node [n10_25_1bics] (v10) at (0.200000, 0.416000)	{10};
	\node [n11_25_1bics] (v11) at (0.266667, 0.416000)	{11};
	\node [n12_25_1bics] (v12) at (0.333333, 0.416000)	{12};
	\node [n13_25_1bics] (v13) at (0.133333, 0.208000)	{$\begin{array}{@{}c@{}} 13 \\ (9\%) \end{array}$};
	\node [n14_25_1bics] (v14) at (0.678788, 0.624000)	{14};
	\node [n15_25_1bics] (v15) at (0.775758, 0.624000)	{15};
	\node [n16_25_1bics] (v16) at (0.400000, 0.416000)	{16};
	\node [n17_25_1bics] (v17) at (0.872727, 0.624000)	{17};
	\node [n18_25_1bics] (v18) at (0.466667, 0.416000)	{18};
	\node [n19_25_1bics] (v19) at (0.533333, 0.416000)	{19};
	\node [n20_25_1bics] (v20) at (0.600000, 0.416000)	{20};
	\node [n21_25_1bics] (v21) at (0.266667, 0.208000)	{21};
	\node [n22_25_1bics] (v22) at (0.969697, 0.624000)	{22};
	\node [n23_25_1bics] (v23) at (0.666667, 0.416000)	{23};
	\node [n24_25_1bics] (v24) at (0.733333, 0.416000)	{24};
	\node [n25_25_1bics] (v25) at (0.800000, 0.416000)	{25};
	\node [n26_25_1bics] (v26) at (0.400000, 0.208000)	{26};
	\node [n27_25_1bics] (v27) at (0.866667, 0.416000)	{27};
	\node [n28_25_1bics] (v28) at (0.933333, 0.416000)	{28};
	\node [n29_25_1bics] (v29) at (0.533333, 0.208000)	{29};
	\node [n30_25_1bics] (v30) at (1.000000, 0.416000)	{30};
	\node [n31_25_1bics] (v31) at (0.666667, 0.208000)	{31};
	\node [n32_25_1bics] (v32) at (0.800000, 0.208000)	{32};
	\node [n33_25_1bics] (v33) at (0.933333, 0.208000)	{33};
	\node [n34_25_1bics] (v34) at (0.533333, 0.000000)	{34};

	\draw [->] (v1) -- (v2);
	\draw [->] (v1) -- (v3);
	\draw [->] (v1) -- (v4);
	\draw [->] (v1) -- (v6);
	\draw [->] (v1) -- (v7);
	\draw [->] (v1) -- (v9);
	\draw [->] (v1) -- (v14);
	\draw [->] (v1) -- (v15);
	\draw [->] (v1) -- (v17);
	\draw [->] (v1) -- (v22);
	\draw [->] (v2) -- (v5);
	\draw [->] (v2) -- (v8);
	\draw [->] (v2) -- (v10);
	\draw [->] (v2) -- (v16);
	\draw [->] (v2) -- (v18);
	\draw [->] (v2) -- (v23);
	\draw [->] (v3) -- (v5);
	\draw [->] (v3) -- (v11);
	\draw [->] (v3) -- (v19);
	\draw [->] (v3) -- (v24);
	\draw [->] (v4) -- (v5);
	\draw [->] (v4) -- (v12);
	\draw [->] (v4) -- (v20);
	\draw [->] (v4) -- (v25);
	\draw [->] (v5) -- (v13);
	\draw [->] (v5) -- (v21);
	\draw [->] (v5) -- (v26);
	\draw [->] (v6) -- (v8);
	\draw [->] (v6) -- (v11);
	\draw [->] (v6) -- (v27);
	\draw [->] (v7) -- (v8);
	\draw [->] (v7) -- (v12);
	\draw [->] (v7) -- (v28);
	\draw [->] (v8) -- (v13);
	\draw [->] (v8) -- (v29);
	\draw [->] (v9) -- (v10);
	\draw [->] (v9) -- (v11);
	\draw [->] (v9) -- (v12);
	\draw [->] (v9) -- (v30);
	\draw [->] (v10) -- (v13);
	\draw [->] (v10) -- (v31);
	\draw [->] (v11) -- (v13);
	\draw [->] (v11) -- (v32);
	\draw [->] (v12) -- (v13);
	\draw [->] (v12) -- (v33);
	\draw [->] (v13) -- (v34);
	\draw [->] (v14) -- (v16);
	\draw [->] (v14) -- (v19);
	\draw [->] (v14) -- (v27);
	\draw [->] (v15) -- (v16);
	\draw [->] (v15) -- (v20);
	\draw [->] (v15) -- (v28);
	\draw [->] (v16) -- (v21);
	\draw [->] (v16) -- (v29);
	\draw [->] (v17) -- (v18);
	\draw [->] (v17) -- (v19);
	\draw [->] (v17) -- (v20);
	\draw [->] (v17) -- (v30);
	\draw [->] (v18) -- (v21);
	\draw [->] (v18) -- (v31);
	\draw [->] (v19) -- (v21);
	\draw [->] (v19) -- (v32);
	\draw [->] (v20) -- (v21);
	\draw [->] (v20) -- (v33);
	\draw [->] (v21) -- (v34);
	\draw [->] (v22) -- (v23);
	\draw [->] (v22) -- (v24);
	\draw [->] (v22) -- (v25);
	\draw [->] (v22) -- (v27);
	\draw [->] (v22) -- (v28);
	\draw [->] (v22) -- (v30);
	\draw [->] (v23) -- (v26);
	\draw [->] (v23) -- (v29);
	\draw [->] (v23) -- (v31);
	\draw [->] (v24) -- (v26);
	\draw [->] (v24) -- (v32);
	\draw [->] (v25) -- (v26);
	\draw [->] (v25) -- (v33);
	\draw [->] (v26) -- (v34);
	\draw [->] (v27) -- (v29);
	\draw [->] (v27) -- (v32);
	\draw [->] (v28) -- (v29);
	\draw [->] (v28) -- (v33);
	\draw [->] (v29) -- (v34);
	\draw [->] (v30) -- (v31);
	\draw [->] (v30) -- (v32);
	\draw [->] (v30) -- (v33);
	\draw [->] (v31) -- (v34);
	\draw [->] (v32) -- (v34);
	\draw [->] (v33) -- (v34);
\end{tikzpicture}


==> bics_lattice_75.tex <==
\begin{tikzpicture}[scale=9]
	\node [n1_75_1bics] (v1) at (0.533333, 0.832000)	{1};
	\node [n2_75_1bics] (v2) at (0.096970, 0.624000)	{2};
	\node [n3_75_1bics] (v3) at (0.193939, 0.624000)	{3};
	\node [n4_75_1bics] (v4) at (0.290909, 0.624000)	{4};
	\node [n5_75_1bics] (v5) at (0.066667, 0.416000)	{5};
	\node [n6_75_1bics] (v6) at (0.387879, 0.624000)	{6};
	\node [n7_75_1bics] (v7) at (0.484848, 0.624000)	{7};
	\node [n8_75_1bics] (v8) at (0.133333, 0.416000)	{8};
	\node [n9_75_1bics] (v9) at (0.581818, 0.624000)	{9};
	\node [n10_75_1bics] (v10) at (0.200000, 0.416000)	{10};
	\node [n11_75_1bics] (v11) at (0.266667, 0.416000)	{11};
	\node [n12_75_1bics] (v12) at (0.333333, 0.416000)	{12};
	\node [n13_75_1bics] (v13) at (0.133333, 0.208000)	{$\begin{array}{@{}c@{}} 13 \\ (38\%) \end{array}$};
	\node [n14_75_1bics] (v14) at (0.678788, 0.624000)	{14};
	\node [n15_75_1bics] (v15) at (0.775758, 0.624000)	{15};
	\node [n16_75_1bics] (v16) at (0.400000, 0.416000)	{16};
	\node [n17_75_1bics] (v17) at (0.872727, 0.624000)	{17};
	\node [n18_75_1bics] (v18) at (0.466667, 0.416000)	{18};
	\node [n19_75_1bics] (v19) at (0.533333, 0.416000)	{19};
	\node [n20_75_1bics] (v20) at (0.600000, 0.416000)	{20};
	\node [n21_75_1bics] (v21) at (0.266667, 0.208000)	{21};
	\node [n22_75_1bics] (v22) at (0.969697, 0.624000)	{22};
	\node [n23_75_1bics] (v23) at (0.666667, 0.416000)	{23};
	\node [n24_75_1bics] (v24) at (0.733333, 0.416000)	{24};
	\node [n25_75_1bics] (v25) at (0.800000, 0.416000)	{25};
	\node [n26_75_1bics] (v26) at (0.400000, 0.208000)	{26};
	\node [n27_75_1bics] (v27) at (0.866667, 0.416000)	{27};
	\node [n28_75_1bics] (v28) at (0.933333, 0.416000)	{28};
	\node [n29_75_1bics] (v29) at (0.533333, 0.208000)	{29};
	\node [n30_75_1bics] (v30) at (1.000000, 0.416000)	{30};
	\node [n31_75_1bics] (v31) at (0.666667, 0.208000)	{31};
	\node [n32_75_1bics] (v32) at (0.800000, 0.208000)	{32};
	\node [n33_75_1bics] (v33) at (0.933333, 0.208000)	{33};
	\node [n34_75_1bics] (v34) at (0.533333, 0.000000)	{34};

	\draw [->] (v1) -- (v2);
	\draw [->] (v1) -- (v3);
	\draw [->] (v1) -- (v4);
	\draw [->] (v1) -- (v6);
	\draw [->] (v1) -- (v7);
	\draw [->] (v1) -- (v9);
	\draw [->] (v1) -- (v14);
	\draw [->] (v1) -- (v15);
	\draw [->] (v1) -- (v17);
	\draw [->] (v1) -- (v22);
	\draw [->] (v2) -- (v5);
	\draw [->] (v2) -- (v8);
	\draw [->] (v2) -- (v10);
	\draw [->] (v2) -- (v16);
	\draw [->] (v2) -- (v18);
	\draw [->] (v2) -- (v23);
	\draw [->] (v3) -- (v5);
	\draw [->] (v3) -- (v11);
	\draw [->] (v3) -- (v19);
	\draw [->] (v3) -- (v24);
	\draw [->] (v4) -- (v5);
	\draw [->] (v4) -- (v12);
	\draw [->] (v4) -- (v20);
	\draw [->] (v4) -- (v25);
	\draw [->] (v5) -- (v13);
	\draw [->] (v5) -- (v21);
	\draw [->] (v5) -- (v26);
	\draw [->] (v6) -- (v8);
	\draw [->] (v6) -- (v11);
	\draw [->] (v6) -- (v27);
	\draw [->] (v7) -- (v8);
	\draw [->] (v7) -- (v12);
	\draw [->] (v7) -- (v28);
	\draw [->] (v8) -- (v13);
	\draw [->] (v8) -- (v29);
	\draw [->] (v9) -- (v10);
	\draw [->] (v9) -- (v11);
	\draw [->] (v9) -- (v12);
	\draw [->] (v9) -- (v30);
	\draw [->] (v10) -- (v13);
	\draw [->] (v10) -- (v31);
	\draw [->] (v11) -- (v13);
	\draw [->] (v11) -- (v32);
	\draw [->] (v12) -- (v13);
	\draw [->] (v12) -- (v33);
	\draw [->] (v13) -- (v34);
	\draw [->] (v14) -- (v16);
	\draw [->] (v14) -- (v19);
	\draw [->] (v14) -- (v27);
	\draw [->] (v15) -- (v16);
	\draw [->] (v15) -- (v20);
	\draw [->] (v15) -- (v28);
	\draw [->] (v16) -- (v21);
	\draw [->] (v16) -- (v29);
	\draw [->] (v17) -- (v18);
	\draw [->] (v17) -- (v19);
	\draw [->] (v17) -- (v20);
	\draw [->] (v17) -- (v30);
	\draw [->] (v18) -- (v21);
	\draw [->] (v18) -- (v31);
	\draw [->] (v19) -- (v21);
	\draw [->] (v19) -- (v32);
	\draw [->] (v20) -- (v21);
	\draw [->] (v20) -- (v33);
	\draw [->] (v21) -- (v34);
	\draw [->] (v22) -- (v23);
	\draw [->] (v22) -- (v24);
	\draw [->] (v22) -- (v25);
	\draw [->] (v22) -- (v27);
	\draw [->] (v22) -- (v28);
	\draw [->] (v22) -- (v30);
	\draw [->] (v23) -- (v26);
	\draw [->] (v23) -- (v29);
	\draw [->] (v23) -- (v31);
	\draw [->] (v24) -- (v26);
	\draw [->] (v24) -- (v32);
	\draw [->] (v25) -- (v26);
	\draw [->] (v25) -- (v33);
	\draw [->] (v26) -- (v34);
	\draw [->] (v27) -- (v29);
	\draw [->] (v27) -- (v32);
	\draw [->] (v28) -- (v29);
	\draw [->] (v28) -- (v33);
	\draw [->] (v29) -- (v34);
	\draw [->] (v30) -- (v31);
	\draw [->] (v30) -- (v32);
	\draw [->] (v30) -- (v33);
	\draw [->] (v31) -- (v34);
	\draw [->] (v32) -- (v34);
	\draw [->] (v33) -- (v34);
\end{tikzpicture}

